Precoding-oriented Massive MIMO CSI Feedback Design

Downlink massive multiple-input multiple-output (MIMO) precoding algorithms in frequency division duplexing (FDD) systems rely on accurate channel state information (CSI) feedback from users. In this paper, we analyze the tradeoff between the CSI feedback overhead and the performance achieved by the users in systems in terms of achievable rate. The final goal of the proposed system is to determine the beamforming information (i.e., precoding) from channel realizations. We employ a deep learning-based approach to design the end-to-end precoding-oriented feedback architecture, that includes learned pilots, users' compressors, and base station processing. We propose a loss function that maximizes the sum of achievable rates with minimal feedback overhead. Simulation results show that our approach outperforms previous precoding-oriented methods, and provides more efficient solutions with respect to conventional methods that separate the CSI compression blocks from the precoding processing.

==> fig/block_diagram_1.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}%
\begin{tikzpicture}
	\def\dhor{7}
	\def\dUE{1.5}
	\def\dvert{6}
	\def\dout{0.5}
	\def\dz{1.5}
	\def\dhead{2.5}

	\node[block, draw=white, inner sep=5pt] (H1) at (-1.75*\dhor,0) {$\vect{h}_1$};
	\node[block, draw=white, inner sep=5pt] (HK) at (-1.75*\dhor,-\dvert) {$\vect{h}_K$};
	\node[block, draw=white, inner sep=5pt, rotate=90] (dots) at (-1.75*\dhor,-0.5*\dvert) {$\textbf{\dots}$};
	\node[font=\LARGE] () at (-1.75*\dhor,+\dhead) {Channel};
	
	\node[block, inner sep=2pt, align=center, circle] (Pilots1) at (-1.25*\dhor,0) {$\times$};
	\node[block, inner sep=2pt, align=center, circle] (PilotsK) at (-1.25*\dhor,-\dvert) {$\times$};
	\node[block, draw=white, rotate=90] (dots) at (-1.25*\dhor,-0.5*\dvert) {$\textbf{\dots}$};
% 	\node[text=\myBlue] () at (-1.25*\dhor,0.6) {Pilots};
% 	\node[text=\myBlue] () at (-1.25*\dhor,-\dvert+0.6) {Pilots};
    \node[text=\myBlue, font=\Large, inner sep=5pt, align=center] (X1) at (-1.25*\dhor,\dz) {$\Pilots$};
	\node[text=\myBlue, font=\Large, inner sep=5pt, align=center] (XK) at (-1.25*\dhor,-\dvert+\dz) {$\Pilots$};
	\node[font=\LARGE\bf, text=\myBlue] () at (-1.25*\dhor,+\dhead) {Pilots};
	
	\node[block, inner sep=2pt, align=center, circle] (plus1) at (-0.75*\dhor,0) {\textbf{+}};
	\node[block, inner sep=2pt, align=center, circle] (plusK) at (-0.75*\dhor,-\dvert) {\textbf{+}};
	\node[block, draw=white, rotate=90] (dots) at (-0.75*\dhor,-0.5*\dvert) {$\textbf{\dots}$};

	\node[block, font=\Large, inner sep=2pt, align=center, draw=white] (noise1) at (-0.75*\dhor,\dz) {$\vect{z}_1$};
	\node[block, font=\Large, inner sep=2pt, align=center, draw=white] (noiseK) at (-0.75*\dhor,\dz-\dvert) {$\vect{z}_K$};
	\node[font=\LARGE] () at (-0.75*\dhor,+\dhead) {Noise};
	

	\node[block, text=\myGreen, draw=\myGreen, inner sep=5pt, align=center, minimum height=60] (enc1) at (-\dUE,0) {$\funF_\theta$};
	\node[block, text=\myGreen, draw=\myGreen, inner sep=5pt, align=center] (quant1) at (0,0) {$\funQ$};
	\node[block, text=\myGreen, draw=\myGreen, inner sep=5pt, align=center] (entcod1) at (\dUE,0) {$\funC_\psi$};
	\node[plateGreen=$\mathcal{F}$, fit=(enc1)(quant1)(entcod1),  minimum width=50, minimum height=100] (UE1) at (0,0) {};
	\node[font=\LARGE\bf, text=\myGreen] () at (0,+\dhead) {Users};

	\node[block, text=\myGreen, draw=\myGreen, inner sep=5pt, align=center, minimum height=60] (encK) at (-\dUE,-\dvert) {$\funF_\theta$};
	\node[block, text=\myGreen, draw=\myGreen, inner sep=5pt, align=center] (quantK) at (0,-\dvert) {$\funQ$};
	\node[block, text=\myGreen, draw=\myGreen, inner sep=5pt, align=center] (entcodK) at (\dUE,-\dvert) {$\funC_\psi$};
	\node[plateGreen=$\mathcal{F}$, fit=(encK)(quantK)(entcodK),  minimum width=50, minimum height=100] (UEK) at (0,-\dvert)  {};
	
	\node[block, text=\myGreen, draw=white, rotate=90, inner sep=0] (dots) at (0,-0.5*\dvert) {$\textbf{\dots}$};
	
	\node[block, draw=white, inner sep=10pt, rotate=90] (dots) at (0.75*\dhor,-0.5*\dvert) {$\textbf{\dots}$};
	
	\node[block, text=\myRed, draw=\myRed, inner sep=5pt] (entdecK) at (1.1*\dhor,-1*\dvert) {$\funC_\psi^{-1}$};
	\node[block, text=\myRed, draw=\myRed, inner sep=5pt] (entdec1) at (1.1*\dhor,0) {$\funC_\psi^{-1}$};
	\node[block, text=\myRed, draw=\myRed, inner sep=5pt, minimum height=200] (dec) at (1.5*\dhor,-0.5*\dvert) {$\funG_\phi$};
	\node[plateRed=$\mathcal{G}$, fit=(entdecK)(dec),  minimum width=50, minimum height=250] (BS) at (1.3*\dhor,-0.5*\dvert) {};
	\node[text=\myRed, font=\bf\LARGE] () at (1.3*\dhor,+\dhead) {Base Station};
	
	\node[block, draw=white, inner sep=5pt] (Hhat1) at (2*\dhor,-\dout) {$\vect{\hat{h}}_1$};
	\node[block, draw=white, inner sep=5pt] (HhatK) at (2*\dhor,-\dout-\dvert) {$\vect{\hat{h}}_K$};
	\node[block, draw=white, inner sep=5pt] (V1) at (2*\dhor,+\dout) {$\vect{v}_1$};
	\node[block, draw=white, inner sep=5pt] (VK) at (2*\dhor,+\dout-\dvert) {$\vect{v}_K$};
	\node[block, draw=white, inner sep=5pt, rotate=90] (dots) at (2*\dhor,-0.5*\dvert) {$\textbf{\dots}$};
	
	\node[font=\LARGE] () at (0.7*\dhor,+\dhead) {Feedback};
	
	\node[font=\LARGE, align=center] () at (2*\dhor,+\dhead) {Precoders/\\reconstructions};
	
	
% 	\node[block, draw=white, inner sep=5pt] (Vhat1) at (3*\dhor,+\dout) {$\vect{\hat{v}}_1$};
% 	\node[block, draw=white, inner sep=5pt] (VhatK) at (3*\dhor,\dout-\dvert) {$\vect{\hat{v}}_K$};
% 	\node[block, draw=white, inner sep=5pt, rotate=90] (dots) at (3*\dhor,-0.5*\dvert) {$\textbf{\dots}$};
	

	\path (H1) edge[edge] (Pilots1);
	\path (HK) edge[edge] (PilotsK);
	
	\path (X1) edge[edge] (Pilots1);
	\path (XK) edge[edge] (PilotsK);
	
	\path (Pilots1) edge[edge] (plus1);
	\path (PilotsK) edge[edge] (plusK);
	
% 	\path[edge] (.south) |- +(0,-0.3) coordinate (p1) -- (p1-|UE1.west);
% 	\path[edge] (PilotsK.south) |- +(0,-0.3) coordinate (p1) -- (p1-|UEK.west);
	
	\path (noise1) edge[edge] (plus1);
	\path (noiseK) edge[edge] (plusK);
	
	\path (plus1) edge[edge] node[above, font=\Large]{$\vect{\tilde{y}}_1$} (UE1);
	\path (plusK) edge[edge] node[above, font=\Large]{$\vect{\tilde{y}}_K$} (UEK);

	\path[edge] (UE1.east) --node[above,font=\Large]{$\vect{b}_1$} (UE1-|BS.west);
	\path (UEK.east) edge[edge] node[above,font=\Large] {$\vect{b}_K$} (UEK-|BS.west);
	
	\path (BS.east|-V1.west) edge[edge] (V1.west);
	\path (BS.east|-VK.west) edge[edge] (VK.west);
	
	\path (BS.east|-Hhat1.west) edge[edge] (Hhat1.west);
	\path (BS.east|-HhatK.west) edge[edge] (HhatK.west);
	
% 	\path (Hhat1.east) edge[edge] node[above]{MRT/ZF} (Vhat1.west);
% 	\path (HhatK.east) edge[edge] node[above]{MRT/ZF} (VhatK.west);
	
	\path[edge, draw=\myGreen] (enc1) --node[above=0.1,font=\Large]{$\vect{t}_1$} (quant1);
	\path[edge, draw=\myGreen] (quant1) --node[above=0.1,font=\Large]{$\vect{\overline{t}}_1$} (entcod1);
	\path[edge, draw=\myRed] (entdec1.east) --node[above=0.1,font=\Large]{$\vect{\overline{t}}_1$} (entdec1-|dec.west);
	
	\path[edge, draw=\myGreen] (encK) --node[above=0.1,font=\Large]{$\vect{t}_K$} (quantK);
	\path[edge, draw=\myGreen] (quantK) --node[above=0.1,font=\Large]{$\vect{\overline{t}}_K$} (entcodK);
	\path[edge, draw=\myRed] (entdecK.east) --node[above=0.1,font=\Large]{$\vect{\overline{t}}_K$} (entdecK-|dec.west);

\end{tikzpicture}


\end{document}

==> fig/fig_results1.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\huge,
	width=\textwidth,
	height=0.75\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=5,
	xmax=60,
% 	xmax=5.907,
	ymin=6,
	ymax=16,
% 	ymax=8.5,
% 	title={Overhead-performance tradeoff},
	xlabel={Overhead (feedback rate) per-user [bits/ch. use]},
	ylabel={Sum achievable rate [bits/ch. use]},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	smooth,
	]
	
	\addplot+[line width=3pt, \myGreen, solid, mark=*, mark options={scale=3,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/overhead_performance_ours.txt};
	
    \addplot+[line width=5pt, \myBlue, solid] table[x = X, y=Y, col sep=comma] 
    {fig/overhead_performance_ZF_CSIT.txt};
    
    \addplot+[line width=3pt, \myBlue, dashed, mark=diamond*, mark options={scale=3,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] 
    {fig/overhead_performance_ZF_CSIR.txt};
    
    \addplot+[line width=3pt, black, densely dotted, mark=square, mark options={scale=3,fill=black,solid}] table[x = X, y=Y, col sep=comma] 
    {fig/overhead_performance_toronto.txt};
    
    \addplot+[line width=5pt, \myRed, solid] table[x = X, y=Y, col sep=comma]
    {fig/overhead_performance_MRT_CSIT.txt};
    
    \addplot+[line width=3pt, \myRed, dashed, mark=triangle*, mark options={scale=3,fill=\myRed,solid}] table[x = X, y=Y, col sep=comma] 
    {fig/overhead_performance_MRT_CSIR.txt};
    
    
    \legend{
        Our precoding-oriented,
        ZF with CSIT,
        Reconstruction-oriented similar to~\cite{ICL-2021} + ZF,
        Precoding-oriented from~\cite{Toronto-2021},
        MRT with CSIT,
        Reconstruction-oriented similar to~\cite{ICL-2021}  + MRT
    }
\end{axis}
\end{tikzpicture}
\end{document}
